A fast minimal solver for absolute camera pose with unknown focal length and radial distortion from four planar points

In this paper we present a fast minimal solver for absolute camera pose estimation from four known points that lie in a plane. We assume a perspective camera model with unknown focal length and unknown radial distortion. The radial distortion is modelled using the division model with one parameter. We show that the solutions to this problem can be found from a univariate six-degree polynomial. This results in a very fast and numerically stable solver.

==> numerics.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.553in,
height=3.262in,
at={(0.764in,0.495in)},
axis x line=bottom,
axis y line=left, 
scale only axis,
xmin=-20,
xmax=-3,
xtick={-20,-18,...,-3},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{log}_{\text{10}}\text{ residuals}$},
ymin=0,
ymax=0.45,
ytick={0,0.1,...,0.5},
ylabel style={font=\color{white!15!black}},
ylabel={\%},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-20	0\\
-19.8	0\\
-19.6	0\\
-19.4	0\\
-19.2	0\\
-19	0.000172529804523731\\
-18.8	8.62649022618657e-05\\
-18.6	0.000258794706785597\\
-18.4	0.000776384120356792\\
-18.2	0.000517589413571194\\
-18	0.00060385431583306\\
-17.8	0.000776384120356792\\
-17.6	0.00189782784976105\\
-17.4	0.00293300667690343\\
-17.2	0.00465830472214075\\
-17	0.00741878159452045\\
-16.8	0.0113869670985663\\
-16.6	0.0196683977157054\\
-16.4	0.0328669277617708\\
-16.2	0.0515864115525957\\
-16	0.0855747830437708\\
-15.8	0.127585790445299\\
-15.6	0.18124255965218\\
-15.4	0.241282931626438\\
-15.2	0.296061144562723\\
-15	0.337727092355204\\
-14.8	0.348251410431152\\
-14.6	0.3467849070927\\
-14.4	0.331688549196874\\
-14.2	0.320646641707355\\
-14	0.289159952381774\\
-13.8	0.263970600921309\\
-13.6	0.24180052104001\\
-13.4	0.220148030572281\\
-13.2	0.186677248494677\\
-13	0.16459343351564\\
-12.8	0.138455168130295\\
-12.6	0.120080743948517\\
-12.4	0.0999810217215024\\
-12.2	0.0799675643967495\\
-12	0.0735839616293715\\
-11.8	0.0632321733579476\\
-11.6	0.0512413519435482\\
-11.4	0.043046186228671\\
-11.2	0.0349372854160556\\
-11	0.0296751263780818\\
-10.8	0.0246717620468936\\
-10.6	0.0213936957609427\\
-10.4	0.0194958679111817\\
-10.2	0.0152688877003502\\
-10	0.0125946757302324\\
-9.8	0.00974793395559083\\
-9.6	0.00776384120356792\\
-9.4	0.00681492727868739\\
-9.2	0.00526215903797381\\
-9	0.00353686099273649\\
-8.8	0.00508962923345008\\
-8.6	0.0032780662859509\\
-8.4	0.00198409275202291\\
-8.2	0.00215662255654664\\
-8	0.000948913924880523\\
-7.8	0.000948913924880523\\
-7.6	0.00129397353392799\\
-7.4	0.00060385431583306\\
-7.2	0.000517589413571194\\
-7	0.00060385431583306\\
-6.8	0.000517589413571194\\
-6.6	0.000345059609047463\\
-6.4	0.000517589413571194\\
-6.2	8.62649022618657e-05\\
-6	8.62649022618657e-05\\
-5.8	0.000431324511309329\\
-5.6	8.62649022618657e-05\\
-5.4	8.62649022618657e-05\\
-5.2	8.62649022618657e-05\\
-5	0.000258794706785597\\
-4.8	8.62649022618657e-05\\
-4.6	0\\
-4.4	8.62649022618657e-05\\
-4.2	0.000258794706785597\\
-4	0\\
-3.8	0\\
%-3.6	8.62649022618657e-05\\
%-3.4	0\\
%-3.2	0\\
%-3	0\\
%-2.8	0\\
%-2.6	0\\
%-2.4	0\\
%-2.2	0\\
%-2	0\\
};
\end{axis}
\end{tikzpicture}%
